Online Coloring of Short Intervals

We study the online graph coloring problem restricted to the intersection graphs of intervals with lengths in $[1,\sigma]$. For $\sigma=1$ it is the class of unit interval graphs, and for $\sigma=\infty$ the class of all interval graphs. Our focus is on intermediary classes. We present a $(1+\sigma)$-competitive algorithm, which beats the state of the art for $1 < \sigma < 2$, and proves that the problem we study can be strictly easier than online coloring of general interval graphs. On the lower bound side, we prove that no algorithm is better than $5/3$-competitive for any $\sigma>1$, nor better than $7/4$-competitive for any $\sigma>2$, and that no algorithm beats the $5/2$ asymptotic competitive ratio for all, arbitrarily large, values of $\sigma$. That last result shows that the problem we study can be strictly harder than unit interval coloring. Our main technical contribution is a recursive composition of strategies, which seems essential to prove any lower bound higher than $2$.

==> fig_4split.tikz <==
\begin{tikzpicture}
\tiny
    \node at (-0.5em,5.3em) [
        anchor=north west,rectangle,draw,dashed,align=left,
        minimum width=43em,
        minimum height=8.2em
    ]{};
    \node at (-0.2em,5em) [
        anchor=north west,rectangle,align=left,
        minimum width=42.4em,
        minimum height=2.4em
    ]{$\mathcal{X}_1^2$};
    \begin{scope}[shift={(0em,0em)}]
    \node at (-0.2em,2.7em) [
        anchor=north west,rectangle,draw,dashed,align=left,
        minimum width=10.3em,
        minimum height=5.3em
    ]{};
    \node (x1) at (0em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{1}$};
    \node (x2) at (2.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{2}$};
    \node (x3) at (5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{3}$};
    \node (x4) at (7.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{4}$};
    \node at (0em,2.5em) [
        anchor=north west,rectangle,align=left,
        minimum width=9.9em,
        minimum height=2.4em
    ]{$\mathcal{X}_1^1$};
    \end{scope}
    \begin{scope}[shift={(10.7em,0em)}]
    \node at (-0.2em,2.7em) [
        anchor=north west,rectangle,draw,dashed,align=left,
        minimum width=10.3em,
        minimum height=5.3em
    ]{};
    \node (x1) at (0em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{5}$};
    \node (x2) at (2.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{6}$};
    \node (x3) at (5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{7}$};
    \node (x4) at (7.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{8}$};
    \node at (0em,2.5em) [
        anchor=north west,rectangle,align=left,
        minimum width=9.9em,
        minimum height=2.4em
    ]{$\mathcal{X}_2^1$};
    \end{scope}
    \begin{scope}[shift={(21.4em,0em)}]
    \node at (-0.2em,2.7em) [
        anchor=north west,rectangle,draw,dashed,align=left,
        minimum width=10.3em,
        minimum height=5.3em
    ]{};
    \node (x1) at (0em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{9}$};
    \node (x2) at (2.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{10}$};
    \node (x3) at (5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{11}$};
    \node (x4) at (7.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{12}$};
    \node at (0em,2.5em) [
        anchor=north west,rectangle,align=left,
        minimum width=9.9em,
        minimum height=2.4em
    ]{$\mathcal{X}_3^1$};
    \end{scope}
    \begin{scope}[shift={(32.1em,0em)}]
    \node at (-0.2em,2.7em) [
        anchor=north west,rectangle,draw,dashed,align=left,
        minimum width=10.3em,
        minimum height=5.3em
    ]{};
    \node (x1) at (0em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{13}$};
    \node (x2) at (2.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{14}$};
    \node (x3) at (5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{15}$};
    \node (x4) at (7.5em,0em) [
        anchor=north west,rectangle,draw,align=left,
        minimum width=2.4em,
        minimum height=2.4em
    ]{$X_{16}$};
    \node at (0em,2.5em) [
        anchor=north west,rectangle,align=left,
        minimum width=9.9em,
        minimum height=2.4em
    ]{$\mathcal{X}_4^1$};
    \end{scope}
\end{tikzpicture}

==> fig_lower_32.tikz <==
\begin{tikzpicture}
\tiny
\draw [<->] (-1em,0em) -- (-1em,-15em); \node at (-1em,-7.5em) [anchor=east] {$\omega$};
\node (split1) at (0em,0em) [
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=12em,
    minimum height=8em,
]{
    \emph{separation phase}\\
    width: $\omega-\omega'$
};
\draw [<->] (13em, 1em) -- (29em,1em); \node at (21em, 1em) [anchor=south] {$M+\epsi$};
\node (final) at (13em,0em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=16em,
    minimum height=8em,
]{
    \emph{final phase}\\
    width: $\omega-\omega'$\\
    colors: $\norm{\mathcal{Z}} = \omega-\omega'$
};
\node (split2) at (3em,-9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=12em,
    minimum height=6em,
]{
    \emph{separation phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{Y}}=\omega'$
};
\draw [<->] (30em, -9em) -- (30em,-15em); \node at (30em, -12em) [anchor=west] {$\omega'$};
\node (init) at (16em, -9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=13em,
    minimum height=6em,
]{
    \emph{initial phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{X}}=\alpha\omega'-\delta$
};
\draw[<->] (16em, -16em) -- (29em,-16em); \node at (22.5em,-16em) [anchor=north] {$M$};
\draw[<->] (0em, -16em) -- (15em,-16em); \node at (7.5em,-16em) [anchor=north] {$1+\frac{\epsi}{2}$};
\draw[<->] (0em, -18em) -- (29em,-18em); \node at (14.5em,-18em) [anchor=north] {$M+1+\epsi$};
\end{tikzpicture}

==> fig_lower_52_case1.tikz <==
\setlength{\unitlength}{0.09in}
\begin{picture}(30,9)

% set 1
\put(3.5,2.5){\dashbox{0.25}(3,3)}
\put(4,3.5){$\mathcal{X}_{1}$}
% set 2
\put(7,2.5){\dashbox{0.25}(3,3)}
\put(7.5,3.5){$\mathcal{X}_{2}$}
% set 3
\put(10.5,2.5){\dashbox{0.25}(3,3)}
\put(11,3.5){$\mathcal{X}_{3}$}
% set 4
\put(14,2.5){\dashbox{0.25}(3,3)}
\put(14.5,3.5){$\mathcal{X}_{4}$}
% set 5
\put(17.5,2.5){\dashbox{0.25}(3,3)}
\put(18,3.5){$\mathcal{X}_{5}$}

\put(21,4){$\ldots$}

% set 4^n
\put(23.5,2.5){\dashbox{0.25}(4,3)}
\put(24,3.5){$\mathcal{X}_{4^n}$}

% final phase
\put(3.5,6){\dashbox{0.25}(24,3)}
\put(12,7){\emph{final phase}}

% linijka pozioma
\put(15.5,1.5){\vector(-1,0){12}}
\put(15.5,1.5){\vector(1,0){12}}
\put(13.5,0){$4^{n}M+\epsi$}

% linijka pionowa
\put(2.5,4.5){\vector(0,1){1}}
\put(2.5,4.5){\vector(0,-1){2}}
\put(0,4){$\omega'$}

\put(28.5,5.5){\vector(0,1){3.5}}
\put(28.5,5.5){\vector(0,-1){3}}
\put(29,5.5){$\omega$}

\end{picture}

==> fig_lower_52_case2a.tikz <==
\setlength{\unitlength}{0.09in}
\begin{picture}(51,16)

% set 1
\put(3,2.5){\dashbox{0.25}(10,4)}
\put(7,4){$\mathcal{Y}_1$}

% set 2
\put(15,2.5){\dashbox{0.25}(10,4)}
\put(19,4){$\mathcal{Y}_2$}

% set 3
\put(27,2.5){\dashbox{0.25}(10,4)}
\put(31,4){$\mathcal{Y}_3$}

% set 4
\put(39,2.5){\dashbox{0.25}(10,4)}
\put(43,4){$\mathcal{Y}_4$}

% block A
\put(3,7){\dashbox{0.25}(11.5,4)}
\put(8,8.5){$\mathcal{Z}_1$}

% block B
\put(37.5,7){\dashbox{0.25}(11.5,4)}
\put(43,8.5){$\mathcal{Z}_2$}

% block C
\put(13.5,11.5){\dashbox{0.25}(25,4)}
\put(25,13){$\mathcal{W}$}

% linijka pozioma

\put(26,1.5){\vector(-1,0){23}}
\put(26,1.5){\vector(1,0){23}}
\put(23,0){$4^{n}M+\epsi$}

% linijka pionowa

\put(1.5,7){\vector(0,-1){4.5}}
\put(1.5,7){\vector(0,1){4}}
\put(0,6.5){$\omega$}

\put(50,4.5){\vector(0,-1){2}}
\put(50,4.5){\vector(0,1){2}}
\put(50.5,4.5){$\omega'$}

\put(39.5,13.5){\vector(0,-1){2}}
\put(39.5,13.5){\vector(0,1){2}}
\put(40,13.5){$\omega'$}

\end{picture}

==> fig_lower_52_case2b.tikz <==
\setlength{\unitlength}{0.09in}
\begin{picture}(51,20)

% set 1
\put(3,2.5){\dashbox{0.25}(10,4)}
\put(7,4){$\mathcal{Y}_1$}

% set 2
\put(15,2.5){\dashbox{0.25}(10,4)}
\put(19,4){$\mathcal{Y}_2$}

% set 3
\put(27,2.5){\dashbox{0.25}(10,4)}
\put(31,4){$\mathcal{Y}_3$}

% set 4
\put(39,2.5){\dashbox{0.25}(10,4)}
\put(43,4){$\mathcal{Y}_4$}

% block A
\put(3,7){\dashbox{0.25}(11.5,4)}
\put(8,8.5){$\mathcal{Z}_1$}

% block B
\put(37.5,7){\dashbox{0.25}(11.5,4)}
\put(43,8.5){$\mathcal{Z}_2$}

% block C
\put(25.5,11.5){\dashbox{0.25}(13,4)}
\put(31,13){$W_2$}

% block D
\put(13,16){\dashbox{0.25}(13,4)}
\put(19,17.5){$W_1$}

% linijka pozioma

\put(26,1.5){\vector(-1,0){23}}
\put(26,1.5){\vector(1,0){23}}
\put(23,0){$4^{n}M+\epsi$}

% linijka pionowa

\put(1.5,7){\vector(0,-1){4.5}}
\put(1.5,7){\vector(0,1){4}}
\put(0,6.5){$\omega$}

\put(50,4.5){\vector(0,-1){2}}
\put(50,4.5){\vector(0,1){2}}
\put(50.5,4.5){$\omega'$}

\put(39.5,13.5){\vector(0,-1){2}}
\put(39.5,13.5){\vector(0,1){2}}
\put(40,13.5){$\omega'$}

\put(12,18){\vector(0,-1){2}}
\put(12,18){\vector(0,1){2}}
\put(9.5,18){$\omega'$}

\end{picture}

==> fig_lower_53.tikz <==
\begin{tikzpicture}
\tiny
\draw [<->] (-1em,0em) -- (-1em,-15em); \node at (-1em,-7.5em) [anchor=east] {$\omega$};
\node (splita1) at (0em,0em) [
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=8em,
]{
    \emph{separation phase}\\
    width: $\omega-\omega'$
};
\draw [<->] (11em, 1em) -- (25em,1em); \node at (18em, 1em) [anchor=south] {$M+\epsi'$};
\node (final) at (11em,0em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=14em,
    minimum height=8em,
]{
    \emph{final phase}\\
    width: $\omega-\omega'$\\
    colors: $\norm{\mathcal{Z}} = \omega-\omega'$
};
\node (splitb1) at (26em,0em) [
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=8em,
]{
    \emph{separation phase}\\
    width: $\omega-\omega'$
};
\node (splita2) at (2em,-9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{separation phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{Y}_1}=\omega'$
};
\node (init) at (13em, -9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{initial phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{X}}=\alpha\omega'-\delta$
};
\draw [<->] (37em, -9em) -- (37em,-15em); \node at (37em, -12em) [anchor=west] {$\omega'$};
\node (splitb2) at (24em,-9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{separation phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{Y}_2}=\omega'$
};

\draw[<->] (13em, -16em) -- (23em,-16em); \node at (18em,-16em) [anchor=north] {$M$};
\draw[<->] (0em, -16em) -- (12em,-16em); \node at (6em,-16em) [anchor=north] {$1+\frac{\epsi}{4}$};
\draw[<->] (24em, -16em) -- (36em,-16em); \node at (30em,-16em) [anchor=north] {$1+\frac{\epsi}{4}$};
\draw[<->] (0em, -18em) -- (36em,-18em); \node at (18em,-18em) [anchor=north] {$M+2+\epsi$};
\end{tikzpicture}

==> fig_lower_74_case1.tikz <==
\begin{tikzpicture}
\tiny
\draw [<->] (-1em,0em) -- (-1em,-15em); \node at (-1em,-7.5em) [anchor=east] {$\omega$};
\node (splita1) at (0em,0em) [
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=8em,
]{
    \emph{separation phase}\\
    width: $\omega-\omega'$
};
\draw [<->] (11em, 1em) -- (38em,1em); \node at (24.5em, 1em) [anchor=south] {$2M+\epsi'$};
\node (final) at (11em,0em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=27em,
    minimum height=8em,
]{
    \emph{final phase}\\
    width: $\omega-\omega'$\\
    colors: $\norm{\mathcal{Z}} = \omega-\omega'$
};
\node (splitb1) at (39em,0em) [
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=8em,
]{
    \emph{separation phase}\\
    width: $\omega-\omega'$
};
\node (splita2) at (2em,-9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{separation phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{Y}_1}=\omega'$
};
\node (init1) at (13em, -9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{initial phase}\\
    width: $\omega'$\\
    colors:\\$\norm{\mathcal{X}_1}=\alpha\omega'-\delta$
};
\node (init2) at (26em, -9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{initial phase}\\
    width: $\omega'$\\
    colors:\\$\norm{\mathcal{X}_2}=\alpha\omega'-\delta$
};
\draw [<->] (50em, -9em) -- (50em,-15em); \node at (50em, -12em) [anchor=west] {$\omega'$};

\node (splitb2) at (37em,-9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{separation phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{Y}_2}=\omega'$
};

\draw[<->] (13em, -16em) -- (23em,-16em); \node at (18em,-16em) [anchor=north] {$M$};
\draw[<->] (26em, -16em) -- (36em,-16em); \node at (31em,-16em) [anchor=north] {$M$};
\draw[<->] (0em, -16em) -- (12em,-16em); \node at (6em,-16em) [anchor=north] {$1+\frac{\epsi}{6}$};
\draw[<->] (37em, -16em) -- (49em,-16em); \node at (43em,-16em) [anchor=north] {$1+\frac{\epsi}{6}$};
\draw[<->] (0em, -18em) -- (49em,-18em); \node at (24.5em,-18em) [anchor=north] {$2M+2+\epsi$};
\end{tikzpicture}

==> fig_lower_74_case2.tikz <==
\begin{tikzpicture}
\tiny
\draw [<->] (-1em,0em) -- (-1em,-15em); \node at (-1em,-7.5em) [anchor=east] {$\omega$};
\node (splita1) at (0em,0em) [
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=8em,
]{
    \emph{separation phase}\\
    width: $\omega-\omega'$
};
\draw [<->] (11em, 1em) -- (38em,1em); \node at (24.5em, 1em) [anchor=south] {$2M+\epsi'$};
\node (prefinal) at (24em,-4.5em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=14em,
    minimum height=3.5em,
]{
    \emph{pre-final phase}\\
    width: $\omega'$
};
\node (final) at (11em,-0em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=14em,
    minimum height=3.5em,
]{
    \emph{final phase}\\
    width: $\omega-\omega'$
};

\node (splitb1) at (39em,0em) [
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=8em,
]{
    \emph{separation phase}\\
    width: $\omega-\omega'$
};
\node (splita2) at (2em,-9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{separation phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{Y}_1}=\omega'$
};
\node (init1) at (13em, -9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{initial phase}\\
    width: $\omega'$\\
    colors:\\$\norm{\mathcal{X}_1}=\alpha\omega'-\delta$
};
\node (init2) at (26em, -9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{initial phase}\\
    width: $\omega'$\\
    colors:\\$\norm{\mathcal{X}_2}=\alpha\omega'-\delta$
};
\draw [<->] (50em, -9em) -- (50em,-15em); \node at (50em, -12em) [anchor=west] {$\omega'$};

\node (splitb2) at (37em,-9em)[
    anchor=north west,
    rectangle,
    draw,
    dashed,
    align=left,
    minimum width=10em,
    minimum height=6em,
]{
    \emph{separation phase}\\
    width: $\omega'$\\
    colors: $\norm{\mathcal{Y}_2}=\omega'$
};

\draw[<->] (13em, -16em) -- (23em,-16em); \node at (18em,-16em) [anchor=north] {$M$};
\draw[<->] (26em, -16em) -- (36em,-16em); \node at (31em,-16em) [anchor=north] {$M$};
\draw[<->] (0em, -16em) -- (12em,-16em); \node at (6em,-16em) [anchor=north] {$1+\frac{\epsi}{6}$};
\draw[<->] (37em, -16em) -- (49em,-16em); \node at (43em,-16em) [anchor=north] {$1+\frac{\epsi}{6}$};
\draw[<->] (0em, -18em) -- (49em,-18em); \node at (24.5em,-18em) [anchor=north] {$2M+2+\epsi$};
\end{tikzpicture}

==> fig_separation.tikz <==
\begin{tikzpicture}

\draw [very thick, color=red    ] (0.0,1.5) -- (4.0,1.5);
\draw [very thick, color=green  ] (0.2,1.2) -- (4.2,1.2);
\draw [very thick, color=blue   ] (0.4,0.9) -- (4.4,0.9);
\draw [very thick, color=cyan   ] (0.6,0.6) -- (4.6,0.6);
\draw [very thick, color=yellow ] (0.8,0.3) -- (4.8,0.3);
\draw [very thick, color=magenta] (1.0,0.0) -- (5.0,0.0);

\draw [very thick, color=green] (5.5,0.0) -- (9.5,0.0);
\draw [very thick, color=red  ] (5.5,0.3) -- (9.5,0.3);
\draw [very thick, color=blue ] (5.5,0.6) -- (9.5,0.6);

\draw (7.5,0) node [anchor=north] {\emph{initial intervals}};
\draw (2.5,0) node [anchor=north] {\emph{separation intervals}};

\end{tikzpicture}
